Only Project Once: Projection-Adaptive Loss for Exact Constraint Satisfaction

Precise constraint satisfaction is a prerequisite to deploying learned models in many areas, motivating methods that repair raw neural predictions with a repair procedure. Current methods unroll multiple repair steps in training and softly penalize constraint violations that remain after the unroll. This is compute- and memory-intensive, lacks robustness when the repair fails to converge, and surrenders most of the constraint satisfaction work to the repair. Our central finding is that, contrary to common practice, a single detached projection step suffices in training. We accomplish this with a Projection-Adaptive Loss (PAL), which uses the constraint residual after this single step to adaptively weigh constraint penalties on the raw prediction. In experiments, PAL is the only method that retains virtually perfect feasibility on extremely nonlinear constraints, and matches or outperforms current methods on synthetic and engineering benchmarks. Because it only requires a single detached projection step, PAL trains 2.5x faster than the canonical repair-based method (DC3) on its own ACOPF benchmark. PAL can also be trained when constraints are expensive to evaluate (e.g., via neural surrogates), a setting where current unrolled methods are memory-intractable.

==> figures/curvature_sweep.tex <==
\providecommand{\curvdata}{figures/curv_data}%
\definecolor{blue2}{HTML}{9BBBD8}%
\definecolor{blue3}{HTML}{5B8DB8}%
\definecolor{blue4}{HTML}{35597A}%
\definecolor{green3}{HTML}{6FA37A}%
\definecolor{purple3}{HTML}{8B6FB5}%
\definecolor{gold3}{HTML}{C9A227}%
\definecolor{ink}{HTML}{1F1F1F}%
\definecolor{wine}{HTML}{882255}%
\makeatletter%
\@ifundefined{curvstyleloaded}{%
  \global\@namedef{curvstyleloaded}{}%
  \pgfplotsset{%
    curvaxis/.style={%
      axis lines=left,
      axis line style={-, line width=0.5pt, ink},
      tick style={line width=0.4pt, ink},
      every mark/.append style={solid, line width=0.3pt},
      tick label style={font=\small},
      label style={font=\small},
      grid=none,
      scale only axis,
      width=3.6cm, height=3.0cm,
      enlarge x limits=false,
      clip=false,
      unbounded coords=jump,
    },
    curvband/.style={draw=none, forget plot},
  }%
}{}%
\makeatother%
\providecommand{\curvband}[4]{%
  \addplot[curvband, name path=lo#1] table[x=x,y=lo,col sep=comma]{#4};%
  \addplot[curvband, name path=hi#1] table[x=x,y=hi,col sep=comma]{#4};%
  \addplot[#2, opacity=#3, forget plot] fill between[of=lo#1 and hi#1];%
}%
\providecommand{\curvmean}[2]{%
  \addplot[#1, mark=diamond*, mark size=1.5pt, forget plot]
    table[x=x,y=mean,col sep=comma]{#2};%
}%
\providecommand{\curvmeanm}[4]{%
  \addplot[#1, mark=#2, mark size=#3, forget plot]
    table[x=x,y=mean,col sep=comma]{#4};%
}%
\providecommand{\curvallseriesN}[2]{%
  \curvband{#1almb}{wine}{0.08}{\curvdata/curv_#2_alm_bolton.csv}%
  \curvmeanm{wine, line width=0.6pt, opacity=0.8}{square*}{1.6pt}{\curvdata/curv_#2_alm_bolton.csv}%
  \curvband{#1enf}{gold3}{0.08}{\curvdata/curv_#2_enforce_v4.csv}%
  \curvmeanm{gold3, line width=0.6pt, opacity=0.8}{pentagon*}{1.6pt}{\curvdata/curv_#2_enforce_v4.csv}%
  \curvband{#1sn}{ink!60}{0.08}{\curvdata/curv_#2_snarenet.csv}%
  \curvmeanm{ink!60, line width=0.6pt, opacity=0.8}{triangle*}{1.8pt}{\curvdata/curv_#2_snarenet.csv}%
  \curvband{#1p1}{blue2}{0.15}{\curvdata/curv_#2_pal_t1.csv}%
  \curvmeanm{blue2, line width=1.0pt}{diamond*}{2.3pt}{\curvdata/curv_#2_pal_t1.csv}%
  \curvband{#1p2}{blue3}{0.15}{\curvdata/curv_#2_pal_t1em2.csv}%
  \curvmeanm{blue3, line width=1.0pt}{diamond*}{2.3pt}{\curvdata/curv_#2_pal_t1em2.csv}%
  \curvband{#1p4}{blue4}{0.15}{\curvdata/curv_#2_pal_t1em4.csv}%
  \curvmeanm{blue4, line width=1.3pt}{diamond*}{2.3pt}{\curvdata/curv_#2_pal_t1em4.csv}%
}%
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 1, horizontal sep=0.9cm},
  curvaxis,
  width=2.77cm, height=2.45cm, scale only axis, clip=true,
  title style={font=\small, yshift=-2pt},
  xmode=log, log basis x=10, xminorticks=false,
  xmin=0.06, xmax=2.2e6,
  xtick={1,100,10000,1000000},
  xticklabels={$10^0$,$10^2$,$10^4$,$10^6$},
  xlabel={$\kappa$}, xlabel near ticks,
]

\nextgroupplot[
  title={(a) Feas.\ (\%)},
  ymin=60, ymax=102, ytick={80,100},
  legend columns=1,
  legend to name=curvalllegend,
  legend style={draw=none, fill=none, inner xsep=0pt, font=\footnotesize, legend cell align=left,
    row sep=1pt, /tikz/every even column/.append style={column sep=3pt}},
  legend image code/.code={\draw[mark repeat=2,mark phase=2,every mark/.append style={solid},#1] plot coordinates {(0cm,0cm) (0.17cm,0cm) (0.34cm,0cm)};},
]
  \curvallseriesN{A}{feas}
  \addlegendimage{blue4, line width=1.3pt, mark=diamond*, mark size=2.3pt}
  \addlegendentry{PAL $\tau_c{=}10^{\text{-}4}$}
  \addlegendimage{blue3, line width=1.0pt, mark=diamond*, mark size=2.3pt}
  \addlegendentry{PAL $\tau_c{=}10^{\text{-}2}$}
  \addlegendimage{blue2, line width=1.0pt, mark=diamond*, mark size=2.3pt}
  \addlegendentry{PAL $\tau_c{=}1$}
  \addlegendimage{wine, line width=0.6pt, opacity=0.8, mark=square*, mark size=1.6pt}
  \addlegendentry{ALM+Bolt-On}
  \addlegendimage{gold3, line width=0.6pt, opacity=0.8, mark=pentagon*, mark size=1.6pt}
  \addlegendentry{ENFORCE}
  \addlegendimage{ink!60, line width=0.6pt, opacity=0.8, mark=triangle*, mark size=1.8pt}
  \addlegendentry{SnareNet}

\nextgroupplot[
  title={(b) Obj.},
  ymode=log, log basis y=10, yminorticks=false,
  ymin=5e-4, ymax=2e2, ytick={1e-2,1e0,1e2}, yticklabels={$10^{\text{-}2}$,$10^{0}$,$10^{2}$},
]
  \curvallseriesN{C}{gap}

\nextgroupplot[
  title={(c) $\|\nabla L_c\|/\|\nabla L\|$ (\%)},
  ymin=0, ymax=100, ytick={50,100},
]
  \curvallseriesN{B}{grad}

\end{groupplot}

\node[anchor=west, inner sep=0pt] at ([xshift=5mm]group c3r1.east)
  {\pgfplotslegendfromname{curvalllegend}};

\end{tikzpicture}


==> figures/e1_evaluator.tex <==
\begingroup
\tikzset{
  font=\small,
  node distance=6mm and 10mm,
  box/.style={draw, rounded corners=1pt, minimum height=6mm, inner sep=3pt, align=center},
  geo/.style={box, densely dashed},
  ana/.style={box},
  sur/.style={box, fill=black!10},
  gen/.style={box, pattern=north east lines, pattern color=black!35},
  res/.style={box, double, double distance=0.6pt},
  arr/.style={-{Latex[length=2mm]}, semithick},
  lbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
  leg/.style={font=\scriptsize, minimum height=4mm, minimum width=6mm, inner sep=1pt, rounded corners=1pt},
}
\tikzset{
  inp/.style={font=\small, inner sep=2pt, align=right},
  outv/.style={font=\normalsize, inner sep=2pt},
  bus/.style={semithick},
}
\begin{tikzpicture}[x=1mm,y=1mm]
\node[inp] (in1) at (0,6)   {$\mathbf{x}_{\mathrm{skin}},\,L,\,\alpha_{cr}$};
\node[inp] (in3) at (0,-11) {$\mathbf{x}_{\mathrm{bat}}$};
\node[inp] (in2) at (0,-24) {$\mathbf{z},\,\mathbf{x}_{\mathrm{walls}}$};
\draw[decorate,decoration={brace,amplitude=1.5mm,mirror}] ([xshift=-1.5mm]in1.west|-in1.north) -- ([xshift=-1.5mm]in1.west|-in2.south) node[midway,left=2mm,rotate=90,anchor=south]{Design $y$};
\node[sur] (aero) at (27,17)  {Aero-\\dynamics\\$\Phi^{\theta}_{\mathrm{aero}}$};
\node[sur] (sdf)  at (27,0)   {Neural\\implicit\\SDF};
\node[geo] (iso)  at (49,0)   {Iso-\\slicing};
\node[sur] (cp)   at (73,0)   {Surface\\pressure\\$\Phi^{\theta}_{\mathrm{cp}}$};
\node[sur] (sec)  at (27,-24) {Structural\\properties\\$\Phi^{\theta}_{\mathrm{sec}}$};
\node[ana] (beam) at (101,0)   {Beam\\integration\\\& mass};
\node[res] (range)  at (129,30)  {Range};
\node[res] (lift)   at (129,17)  {Lift\\balance};
\node[res] (strain) at (129,0)   {Strain};
\node[res] (tip)    at (129,-14) {Tip\\deflection};
\node[outv] (f) at (145,30) {$f$};
\node[outv] (c) at (145,0)  {$c$};
\draw[arr] (in1.east) -- ++(3,0) |- (aero.west);
\draw[arr] (in1.east) -- ++(3,0) |- (sdf.west);
\draw[arr] (in2.east) -- (sec.west);
\draw[arr] (in3.east) -| ([xshift=-3.5mm]beam.south);
\draw[arr] (sdf) -- node[lbl,above]{$\mathbf{d}$} (iso);
\draw[arr] (iso) -- node[lbl,above]{$\mathbf{r}_s,\mathbf{n}_s$} (cp);
\draw[arr] (cp) -- node[lbl,above]{$q_z, m, x_{cp}$} (beam);
\draw[arr] (sec.east) -| node[lbl,pos=0.3,above]{$A, I, J$} ([xshift=3.5mm]beam.south);
\draw[arr] (beam) -- node[lbl,above]{$\sigma_{vm}$} (strain);
\draw[arr] (beam.east) -- ++(4,0) |- node[lbl,pos=0.8,above]{$w_{\mathrm{tip}}$} (tip.west);
\draw[arr] (beam.north) |- node[lbl,pos=0.7,below]{$m_{\mathrm{tot}}$} ([yshift=-1.2mm]lift.west);
\draw[arr] (aero.east) -- ++(4,0) |- node[lbl,pos=0.6,above]{$C_L$} ([yshift=1.2mm]lift.west);
\draw[arr] (aero.north) |- node[lbl,pos=0.75,above]{$C_L/C_D$} (range.west);
\draw[arr] (range.east) -- (f);
\draw[bus] (lift.east) -- (141,17) coordinate (bl);
\draw[bus] (tip.east) -- (141,-14) coordinate (bt);
\draw[bus] (bl) -- (bt);
\draw[arr] (strain.east) -- (c);
\end{tikzpicture}
\endgroup


==> figures/e2_evaluator.tex <==
\begingroup
\tikzset{
  font=\small,
  node distance=6mm and 10mm,
  box/.style={draw, rounded corners=1pt, minimum height=6mm, inner sep=3pt, align=center},
  geo/.style={box, densely dashed},
  ana/.style={box},
  sur/.style={box, fill=black!10},
  gen/.style={box, pattern=north east lines, pattern color=black!35},
  res/.style={box, double, double distance=0.6pt},
  arr/.style={-{Latex[length=2mm]}, semithick},
  lbl/.style={font=\scriptsize, fill=white, inner sep=1pt},
  leg/.style={font=\scriptsize, minimum height=4mm, minimum width=6mm, inner sep=1pt, rounded corners=1pt},
}
\tikzset{
  inp/.style={font=\small, inner sep=2pt, align=right},
  outv/.style={font=\normalsize, inner sep=2pt},
  bus/.style={semithick},
}
\begin{tikzpicture}[x=1mm,y=1mm]
\node[inp] (in1) at (0,3.5)  {$c_x, c_y$};
\node[inp] (in2) at (0,-3.5) {$w_{\mathrm{raw}}, d_{\mathrm{raw}}, h_{\mathrm{raw}}$};
\draw[decorate,decoration={brace,amplitude=1.5mm,mirror}] ([xshift=-1.5mm]in2.west|-in1.north) -- ([xshift=-1.5mm]in2.west|-in2.south) node[midway,left=2mm,rotate=90,anchor=south]{Design $y$};
\node[font=\scriptsize, below=0mm of in2] {10 buildings};
\node[ana] (dec)  at (24,0)   {Softplus\\decoding};
\node[geo] (mask) at (52,16)  {Occupancy\\mask};
\node[gen] (wind) at (79,16)  {WinDiNet};
\node[ana] (tail) at (105,16)  {Tail-mean\\field};
\node[res] (danger) at (131,16)  {Danger};
\node[res] (clear)  at (131,6)   {Clearance};
\node[res] (site)   at (131,-5)  {Site, Height,\\Coverage};
\node[res] (vol)    at (131,-16) {Volume};
\node[outv] (c) at (147,6)   {$c$};
\node[outv] (f) at (147,-16) {$f$};
\draw[arr] (in1.east) -- ++(3,0) |- (dec.west);
\draw[arr] (in2.east) -- ++(3,0) |- (dec.west);
\draw[arr] (dec.east) -- node[lbl,above]{boxes} ++(8,0) |- (mask.west);
\draw[arr] (dec.east) -- ++(8,0) |- (clear.west);
\draw[arr] (dec.east) -- ++(8,0) |- (site.west);
\draw[arr] (dec.east) -- ++(8,0) |- (vol.west);
\draw[arr] (mask) -- node[lbl,above]{$M$} (wind);
\draw[arr] (wind) -- node[lbl,above]{$u, v$} (tail);
\draw[arr] (tail) -- node[lbl,above]{$\bar s$} (danger);
\draw[arr] (mask.north) -- ++(0,5) -| node[lbl,pos=0.25,above]{$M$} (danger.north);
\draw[bus] (danger.east) -- (143,16) coordinate (bd);
\draw[bus] (site.east) -- (143,-5) coordinate (bs);
\draw[bus] (bd) -- (bs);
\draw[arr] (clear.east) -- (c);
\draw[arr] (vol.east) -- (f);
\end{tikzpicture}
\endgroup


==> figures/e3_acopf_oneline.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    bus/.style={line width=1.20pt,line cap=round,black!88},
    branch/.style={line width=0.45pt,black!70,line cap=round},
    stub/.style={line width=0.45pt,black!80},
    genc/.style={line width=0.50pt,black!88},
    load/.style={fill=black!82,draw=none}]

\begin{scope}[scale=0.6237]
  \draw[branch] (11.285,9.751) -- (11.285,9.951) -- (5.984,9.746) -- (5.984,9.946);
  \draw[branch] (4.967,9.946) -- (4.967,9.746) -- (3.791,8.976) -- (3.791,8.776);
  \draw[branch] (3.282,8.776) -- (3.282,8.576) -- (2.676,7.700) -- (2.676,7.500);
  \draw[branch] (2.930,7.500) -- (2.930,7.700) -- (7.204,7.726) -- (7.204,7.926);
  \draw[branch] (1.913,7.500) -- (1.913,7.300) -- (0.786,5.900) -- (0.786,5.700);
  \draw[branch] (0.447,5.700) -- (0.447,5.500) -- (0.897,3.808) -- (0.897,3.608);
  \draw[branch] (1.125,5.700) -- (1.125,5.500) -- (4.769,0.900) -- (4.769,0.700);
  \draw[branch] (5.786,0.700) -- (5.786,0.500) -- (9.356,0.500) -- (9.356,0.700);
  \draw[branch] (9.966,0.700) -- (9.966,0.900) -- (13.226,2.569) -- (13.226,2.769);
  \draw[branch] (9.762,0.700) -- (9.762,0.900) -- (10.575,3.845) -- (10.575,4.045);
  \draw[branch] (10.372,0.700) -- (10.372,0.900) -- (14.504,5.100) -- (14.504,5.300);
  \draw[branch] (10.169,0.700) -- (10.169,0.900) -- (14.006,5.932) -- (14.006,6.132);
  \draw[branch] (13.803,6.132) -- (13.803,5.932) -- (10.236,6.114) -- (10.236,5.914);
  \draw[branch] (13.599,6.132) -- (13.599,6.332) -- (7.164,6.300) -- (7.164,6.500);
  \draw[branch] (11.624,9.751) -- (11.624,9.551) -- (6.910,6.700) -- (6.910,6.500);
  \draw[branch] (12.302,9.751) -- (12.302,9.551) -- (15.241,8.375) -- (15.241,8.175);
  \draw[branch] (11.963,9.751) -- (11.963,9.551) -- (14.320,7.675) -- (14.320,7.475);
  \draw[branch] (4.299,8.776) -- (4.299,8.576) -- (6.147,6.700) -- (6.147,6.500);
  \draw[branch] (2.168,7.500) -- (2.168,7.300) -- (1.997,6.397) -- (1.997,6.197);
  \draw[branch] (2.422,7.500) -- (2.422,7.300) -- (2.506,6.397) -- (2.506,6.197);
  \draw[branch] (6.188,7.926) -- (6.188,7.726) -- (1.464,5.900) -- (1.464,5.700);
  \draw[branch] (1.914,3.608) -- (1.914,3.408) -- (5.278,0.900) -- (5.278,0.700);
  \draw[branch] (13.734,2.769) -- (13.734,2.969) -- (14.758,5.100) -- (14.758,5.300);
  \draw[branch] (11.591,4.045) -- (11.591,4.245) -- (14.209,5.932) -- (14.209,6.132);
  \draw[branch] (15.012,5.300) -- (15.012,5.500) -- (14.616,5.932) -- (14.616,6.132);
  \draw[branch] (15.520,5.300) -- (15.520,5.500) -- (16.258,7.975) -- (16.258,8.175);
  \draw[branch] (15.266,5.300) -- (15.266,5.500) -- (15.337,7.275) -- (15.337,7.475);
  \draw[branch] (9.220,5.914) -- (9.220,6.114) -- (6.656,6.300) -- (6.656,6.500);
  \draw[branch] (3.014,6.197) -- (3.014,5.997) -- (3.319,6.128) -- (3.319,5.928);
  \draw[branch] (4.336,5.928) -- (4.336,5.728) -- (4.091,5.633) -- (4.091,5.433);
  \draw[branch] (4.883,4.973) -- (4.883,5.173) -- (5.108,5.233) -- (5.108,5.433);
  \draw[branch] (5.900,4.973) -- (5.900,4.773) -- (6.045,4.773) -- (6.045,4.973);
  \draw[branch] (6.553,4.973) -- (6.553,4.773) -- (6.859,4.558) -- (6.859,4.358);
  \draw[branch] (5.842,4.358) -- (5.842,4.158) -- (6.084,4.229) -- (6.084,4.029);
  \draw[branch] (5.068,4.029) -- (5.068,4.229) -- (4.527,4.342) -- (4.527,4.542);
  \draw[branch] (5.406,4.029) -- (5.406,4.229) -- (5.035,4.342) -- (5.035,4.542);
  \draw[branch] (5.745,4.029) -- (5.745,3.829) -- (5.475,3.808) -- (5.475,3.608);
  \draw[branch] (4.459,3.608) -- (4.459,3.808) -- (4.366,3.505) -- (4.366,3.705);
  \draw[branch] (3.349,3.705) -- (3.349,3.905) -- (3.460,4.108) -- (3.460,4.308);
  \draw[branch] (2.443,4.308) -- (2.443,4.108) -- (1.944,4.183) -- (1.944,3.983);
  \draw[branch] (1.405,3.608) -- (1.405,3.808) -- (1.436,3.783) -- (1.436,3.983);
  \draw[branch] (4.018,4.542) -- (4.018,4.342) -- (3.948,3.243) -- (3.948,3.043);
  \draw[branch] (4.965,3.043) -- (4.965,2.843) -- (5.140,3.119) -- (5.140,2.919);
  \draw[branch] (6.157,2.919) -- (6.157,2.719) -- (7.277,2.719) -- (7.277,2.919);
  \draw[branch] (8.294,2.919) -- (8.294,2.719) -- (7.703,2.350) -- (7.703,2.150);
  \draw[branch] (7.269,3.277) -- (7.269,3.077) -- (7.786,3.119) -- (7.786,2.919);
  \draw[branch] (6.252,3.277) -- (6.252,3.477) -- (6.640,3.557) -- (6.640,3.757);
  \draw[branch] (7.656,3.757) -- (7.656,3.957) -- (7.334,4.073) -- (7.334,4.273);
  \draw[branch] (7.843,4.273) -- (7.843,4.473) -- (7.593,4.693) -- (7.593,4.893);
  \draw[branch] (8.101,4.893) -- (8.101,5.093) -- (8.105,5.323) -- (8.105,5.523);
  \draw[branch] (8.610,4.893) -- (8.610,4.693) -- (9.576,4.715) -- (9.576,4.515);
  \draw[branch] (8.351,4.273) -- (8.351,4.073) -- (8.438,4.073) -- (8.438,4.273);
  \draw[branch] (7.062,4.973) -- (7.062,5.173) -- (7.596,5.323) -- (7.596,5.523);
  \draw[branch] (10.914,4.045) -- (10.914,3.845) -- (10.559,3.205) -- (10.559,3.005);
  \draw[branch] (9.881,3.005) -- (9.881,3.205) -- (9.814,3.410) -- (9.814,3.610);
  \draw[branch] (10.898,3.005) -- (10.898,3.205) -- (11.380,3.517) -- (11.380,3.717);
  \draw[branch] (7.851,5.523) -- (7.851,5.723) -- (7.194,5.520) -- (7.194,5.720);
  \draw[branch] (6.402,6.500) -- (6.402,6.300) -- (5.148,6.036) -- (5.148,5.836);
  \draw[branch] (9.728,5.914) -- (9.728,5.714) -- (10.400,5.712) -- (10.400,5.512);
  \draw[branch] (9.384,5.512) -- (9.384,5.312) -- (9.013,4.658) -- (9.013,4.458);
  \draw[branch] (10.029,4.458) -- (10.029,4.658) -- (10.578,4.923) -- (10.578,5.123);
  \draw[branch] (11.086,5.123) -- (11.086,4.923) -- (11.566,4.923) -- (11.566,5.123);
  \draw[branch] (12.243,5.123) -- (12.243,4.923) -- (15.112,4.323) -- (15.112,4.123);
  \draw[branch] (16.128,4.123) -- (16.128,3.923) -- (15.735,3.393) -- (15.735,3.193);
  \draw[branch] (14.242,2.769) -- (14.242,2.969) -- (14.718,2.993) -- (14.718,3.193);
  \draw[branch] (14.413,6.132) -- (14.413,5.932) -- (11.904,5.323) -- (11.904,5.123);
  \draw[branch] (2.452,3.983) -- (2.452,3.783) -- (3.388,2.800) -- (3.388,2.600);
  \draw[branch] (4.404,2.600) -- (4.404,2.400) -- (4.967,2.350) -- (4.967,2.150);
  \draw[branch] (5.984,2.150) -- (5.984,1.950) -- (6.441,2.000) -- (6.441,1.800);
  \draw[branch] (7.458,1.800) -- (7.458,1.600) -- (7.916,1.550) -- (7.916,1.350);
  \draw[branch] (11.253,4.045) -- (11.253,3.845) -- (12.397,3.917) -- (12.397,3.717);
  \draw[branch] (6.178,5.720) -- (6.178,5.920) -- (6.165,5.636) -- (6.165,5.836);
  \draw[branch] (9.455,4.273) -- (9.455,4.073) -- (9.039,2.238) -- (9.039,2.038);
  \draw[branch] (9.716,2.038) -- (9.716,2.238) -- (10.220,2.805) -- (10.220,3.005);
  \draw[branch] (9.378,2.038) -- (9.378,2.238) -- (8.798,3.410) -- (8.798,3.610);
  \draw[branch] (10.593,4.515) -- (10.593,4.315) -- (13.478,1.238) -- (13.478,1.038);
  \draw[branch] (12.461,1.038) -- (12.461,1.238) -- (10.055,1.838) -- (10.055,2.038);
  \draw[branch] (8.613,5.523) -- (8.613,5.323) -- (11.227,5.323) -- (11.227,5.123);
  \draw[branch] (8.359,5.523) -- (8.359,5.323) -- (10.070,5.323) -- (10.070,5.123);
  \draw[branch] (9.559,0.700) -- (9.559,0.900) -- (8.932,1.150) -- (8.932,1.350);
  \draw[bus] (11.174,9.751) -- (12.414,9.751);
  \draw[bus] (4.856,9.946) -- (6.096,9.946);
  \draw[bus] (3.171,8.776) -- (4.411,8.776);
  \draw[bus] (1.802,7.500) -- (3.042,7.500);
  \draw[bus] (6.076,7.926) -- (7.316,7.926);
  \draw[bus] (0.336,5.700) -- (1.576,5.700);
  \draw[bus] (0.785,3.608) -- (2.025,3.608);
  \draw[bus] (4.658,0.700) -- (5.898,0.700);
  \draw[bus] (9.244,0.700) -- (10.484,0.700);
  \draw[bus] (13.114,2.769) -- (14.354,2.769);
  \draw[bus] (10.463,4.045) -- (11.703,4.045);
  \draw[bus] (14.392,5.300) -- (15.632,5.300);
  \draw[bus] (13.488,6.132) -- (14.728,6.132);
  \draw[bus] (9.108,5.914) -- (10.348,5.914);
  \draw[bus] (6.036,6.500) -- (7.276,6.500);
  \draw[bus] (15.130,8.175) -- (16.370,8.175);
  \draw[bus] (14.209,7.475) -- (15.449,7.475);
  \draw[bus] (1.886,6.197) -- (3.126,6.197);
  \draw[bus] (3.208,5.928) -- (4.448,5.928);
  \draw[bus] (3.979,5.433) -- (5.219,5.433);
  \draw[bus] (4.771,4.973) -- (6.011,4.973);
  \draw[bus] (5.933,4.973) -- (7.173,4.973);
  \draw[bus] (5.731,4.358) -- (6.971,4.358);
  \draw[bus] (4.956,4.029) -- (6.196,4.029);
  \draw[bus] (3.907,4.542) -- (5.147,4.542);
  \draw[bus] (4.347,3.608) -- (5.587,3.608);
  \draw[bus] (3.237,3.705) -- (4.477,3.705);
  \draw[bus] (2.331,4.308) -- (3.571,4.308);
  \draw[bus] (1.324,3.983) -- (2.564,3.983);
  \draw[bus] (3.836,3.043) -- (5.076,3.043);
  \draw[bus] (5.029,2.919) -- (6.269,2.919);
  \draw[bus] (7.166,2.919) -- (8.406,2.919);
  \draw[bus] (7.083,2.150) -- (8.323,2.150);
  \draw[bus] (6.140,3.277) -- (7.380,3.277);
  \draw[bus] (6.528,3.757) -- (7.768,3.757);
  \draw[bus] (7.223,4.273) -- (8.463,4.273);
  \draw[bus] (7.481,4.893) -- (8.721,4.893);
  \draw[bus] (7.485,5.523) -- (8.725,5.523);
  \draw[bus] (9.464,4.515) -- (10.704,4.515);
  \draw[bus] (8.326,4.273) -- (9.566,4.273);
  \draw[bus] (9.770,3.005) -- (11.010,3.005);
  \draw[bus] (8.686,3.610) -- (9.926,3.610);
  \draw[bus] (11.268,3.717) -- (12.508,3.717);
  \draw[bus] (6.066,5.720) -- (7.306,5.720);
  \draw[bus] (5.037,5.836) -- (6.277,5.836);
  \draw[bus] (9.272,5.512) -- (10.512,5.512);
  \draw[bus] (8.901,4.458) -- (10.141,4.458);
  \draw[bus] (9.958,5.123) -- (11.198,5.123);
  \draw[bus] (11.115,5.123) -- (12.355,5.123);
  \draw[bus] (15.000,4.123) -- (16.240,4.123);
  \draw[bus] (14.607,3.193) -- (15.847,3.193);
  \draw[bus] (3.276,2.600) -- (4.516,2.600);
  \draw[bus] (4.856,2.150) -- (6.096,2.150);
  \draw[bus] (6.330,1.800) -- (7.570,1.800);
  \draw[bus] (7.804,1.350) -- (9.044,1.350);
  \draw[bus] (8.927,2.038) -- (10.167,2.038);
  \draw[bus] (12.349,1.038) -- (13.589,1.038);
  \draw[stub] (11.515,9.751) -- (11.515,9.671);
  \fill[load] (11.409,9.671) -- (11.620,9.671) -- (11.515,9.331) -- cycle;
  \draw[stub] (5.197,9.946) -- (5.197,9.866);
  \fill[load] (5.091,9.866) -- (5.302,9.866) -- (5.197,9.526) -- cycle;
  \draw[stub] (3.512,8.776) -- (3.512,8.696);
  \fill[load] (3.406,8.696) -- (3.617,8.696) -- (3.512,8.356) -- cycle;
  \draw[stub] (6.417,7.926) -- (6.417,7.846);
  \fill[load] (6.312,7.846) -- (6.522,7.846) -- (6.417,7.506) -- cycle;
  \draw[stub] (0.677,5.700) -- (0.677,5.620);
  \fill[load] (0.571,5.620) -- (0.782,5.620) -- (0.677,5.280) -- cycle;
  \draw[stub] (4.999,0.700) -- (4.999,0.620);
  \fill[load] (4.893,0.620) -- (5.104,0.620) -- (4.999,0.280) -- cycle;
  \draw[stub] (9.585,0.700) -- (9.585,0.620);
  \fill[load] (9.480,0.620) -- (9.690,0.620) -- (9.585,0.280) -- cycle;
  \draw[stub] (13.455,2.769) -- (13.455,2.689);
  \fill[load] (13.350,2.689) -- (13.560,2.689) -- (13.455,2.349) -- cycle;
  \draw[stub] (14.733,5.300) -- (14.733,5.220);
  \fill[load] (14.628,5.220) -- (14.838,5.220) -- (14.733,4.880) -- cycle;
  \draw[stub] (13.829,6.132) -- (13.829,6.052);
  \fill[load] (13.723,6.052) -- (13.934,6.052) -- (13.829,5.712) -- cycle;
  \draw[stub] (9.449,5.914) -- (9.449,5.834);
  \fill[load] (9.344,5.834) -- (9.554,5.834) -- (9.449,5.494) -- cycle;
  \draw[stub] (6.377,6.500) -- (6.377,6.420);
  \fill[load] (6.271,6.420) -- (6.482,6.420) -- (6.377,6.080) -- cycle;
  \draw[stub] (15.471,8.175) -- (15.471,8.095);
  \fill[load] (15.365,8.095) -- (15.576,8.095) -- (15.471,7.755) -- cycle;
  \draw[stub] (14.550,7.475) -- (14.550,7.395);
  \fill[load] (14.444,7.395) -- (14.655,7.395) -- (14.550,7.055) -- cycle;
  \draw[stub] (2.227,6.197) -- (2.227,6.117);
  \fill[load] (2.121,6.117) -- (2.332,6.117) -- (2.227,5.777) -- cycle;
  \draw[stub] (3.549,5.928) -- (3.549,5.848);
  \fill[load] (3.443,5.848) -- (3.654,5.848) -- (3.549,5.508) -- cycle;
  \draw[stub] (4.320,5.433) -- (4.320,5.353);
  \fill[load] (4.215,5.353) -- (4.426,5.353) -- (4.320,5.013) -- cycle;
  \draw[stub] (6.072,4.358) -- (6.072,4.278);
  \fill[load] (5.966,4.278) -- (6.177,4.278) -- (6.072,3.938) -- cycle;
  \draw[stub] (4.248,4.542) -- (4.248,4.462);
  \fill[load] (4.142,4.462) -- (4.353,4.462) -- (4.248,4.122) -- cycle;
  \draw[stub] (3.578,3.705) -- (3.578,3.625);
  \fill[load] (3.473,3.625) -- (3.684,3.625) -- (3.578,3.285) -- cycle;
  \draw[stub] (2.672,4.308) -- (2.672,4.228);
  \fill[load] (2.567,4.228) -- (2.778,4.228) -- (2.672,3.888) -- cycle;
  \draw[stub] (1.665,3.983) -- (1.665,3.903);
  \fill[load] (1.560,3.903) -- (1.770,3.903) -- (1.665,3.563) -- cycle;
  \draw[stub] (4.177,3.043) -- (4.177,2.963);
  \fill[load] (4.072,2.963) -- (4.283,2.963) -- (4.177,2.623) -- cycle;
  \draw[stub] (5.370,2.919) -- (5.370,2.839);
  \fill[load] (5.264,2.839) -- (5.475,2.839) -- (5.370,2.499) -- cycle;
  \draw[stub] (7.507,2.919) -- (7.507,2.839);
  \fill[load] (7.401,2.839) -- (7.612,2.839) -- (7.507,2.499) -- cycle;
  \draw[stub] (7.424,2.150) -- (7.424,2.070);
  \fill[load] (7.319,2.070) -- (7.529,2.070) -- (7.424,1.730) -- cycle;
  \draw[stub] (6.869,3.757) -- (6.869,3.677);
  \fill[load] (6.764,3.677) -- (6.974,3.677) -- (6.869,3.337) -- cycle;
  \draw[stub] (7.826,5.523) -- (7.826,5.443);
  \fill[load] (7.720,5.443) -- (7.931,5.443) -- (7.826,5.103) -- cycle;
  \draw[stub] (10.111,3.005) -- (10.111,2.925);
  \fill[load] (10.005,2.925) -- (10.216,2.925) -- (10.111,2.585) -- cycle;
  \draw[stub] (9.027,3.610) -- (9.027,3.530);
  \fill[load] (8.922,3.530) -- (9.132,3.530) -- (9.027,3.190) -- cycle;
  \draw[stub] (11.609,3.717) -- (11.609,3.637);
  \fill[load] (11.504,3.637) -- (11.715,3.637) -- (11.609,3.297) -- cycle;
  \draw[stub] (6.407,5.720) -- (6.407,5.640);
  \fill[load] (6.302,5.640) -- (6.512,5.640) -- (6.407,5.300) -- cycle;
  \draw[stub] (9.242,4.458) -- (9.242,4.378);
  \fill[load] (9.137,4.378) -- (9.347,4.378) -- (9.242,4.038) -- cycle;
  \draw[stub] (11.456,5.123) -- (11.456,5.043);
  \fill[load] (11.351,5.043) -- (11.561,5.043) -- (11.456,4.703) -- cycle;
  \draw[stub] (15.341,4.123) -- (15.341,4.043);
  \fill[load] (15.236,4.043) -- (15.446,4.043) -- (15.341,3.703) -- cycle;
  \draw[stub] (14.948,3.193) -- (14.948,3.113);
  \fill[load] (14.842,3.113) -- (15.053,3.113) -- (14.948,2.773) -- cycle;
  \draw[stub] (3.617,2.600) -- (3.617,2.520);
  \fill[load] (3.512,2.520) -- (3.722,2.520) -- (3.617,2.180) -- cycle;
  \draw[stub] (5.197,2.150) -- (5.197,2.070);
  \fill[load] (5.091,2.070) -- (5.302,2.070) -- (5.197,1.730) -- cycle;
  \draw[stub] (6.671,1.800) -- (6.671,1.720);
  \fill[load] (6.565,1.720) -- (6.776,1.720) -- (6.671,1.380) -- cycle;
  \draw[stub] (8.145,1.350) -- (8.145,1.270);
  \fill[load] (8.040,1.270) -- (8.250,1.270) -- (8.145,0.930) -- cycle;
  \draw[stub] (9.268,2.038) -- (9.268,1.958);
  \fill[load] (9.163,1.958) -- (9.373,1.958) -- (9.268,1.617) -- cycle;
  \draw[stub] (12.690,1.038) -- (12.690,0.958);
  \fill[load] (12.585,0.958) -- (12.796,0.958) -- (12.690,0.618) -- cycle;
  \draw[stub] (12.104,9.751) -- (12.104,9.851);
  \draw[genc] (12.104,10.091) circle (0.240);
  \draw[genc] (11.900,10.091) -- (11.917,10.122) -- (11.934,10.151) -- (11.951,10.176) -- (11.968,10.195) -- (11.985,10.207) -- (12.002,10.211) -- (12.019,10.207) -- (12.036,10.195) -- (12.053,10.176) -- (12.070,10.151) -- (12.087,10.122) -- (12.104,10.091) -- (12.121,10.060) -- (12.138,10.031) -- (12.155,10.006) -- (12.172,9.987) -- (12.189,9.975) -- (12.206,9.971) -- (12.223,9.975) -- (12.240,9.987) -- (12.257,10.006) -- (12.274,10.031) -- (12.291,10.060) -- (12.308,10.091);
  \draw[stub] (5.786,9.946) -- (5.786,10.046);
  \draw[genc] (5.786,10.286) circle (0.240);
  \draw[genc] (5.582,10.286) -- (5.599,10.317) -- (5.616,10.346) -- (5.633,10.371) -- (5.650,10.390) -- (5.667,10.402) -- (5.684,10.406) -- (5.701,10.402) -- (5.718,10.390) -- (5.735,10.371) -- (5.752,10.346) -- (5.769,10.317) -- (5.786,10.286) -- (5.803,10.255) -- (5.820,10.226) -- (5.837,10.201) -- (5.854,10.182) -- (5.871,10.170) -- (5.888,10.166) -- (5.905,10.170) -- (5.922,10.182) -- (5.939,10.201) -- (5.956,10.226) -- (5.973,10.255) -- (5.990,10.286);
  \draw[stub] (4.101,8.776) -- (4.101,8.876);
  \draw[genc] (4.101,9.116) circle (0.240);
  \draw[genc] (3.897,9.116) -- (3.914,9.147) -- (3.931,9.176) -- (3.948,9.201) -- (3.965,9.220) -- (3.982,9.232) -- (3.999,9.236) -- (4.016,9.232) -- (4.033,9.220) -- (4.050,9.201) -- (4.067,9.176) -- (4.084,9.147) -- (4.101,9.116) -- (4.118,9.085) -- (4.135,9.056) -- (4.152,9.031) -- (4.169,9.012) -- (4.186,9.000) -- (4.203,8.996) -- (4.220,9.000) -- (4.237,9.012) -- (4.254,9.031) -- (4.271,9.056) -- (4.288,9.085) -- (4.305,9.116);
  \draw[stub] (1.266,5.700) -- (1.266,5.800);
  \draw[genc] (1.266,6.040) circle (0.240);
  \draw[genc] (1.062,6.040) -- (1.079,6.071) -- (1.096,6.100) -- (1.113,6.125) -- (1.130,6.144) -- (1.147,6.156) -- (1.164,6.160) -- (1.181,6.156) -- (1.198,6.144) -- (1.215,6.125) -- (1.232,6.100) -- (1.249,6.071) -- (1.266,6.040) -- (1.283,6.009) -- (1.300,5.980) -- (1.317,5.955) -- (1.334,5.936) -- (1.351,5.924) -- (1.368,5.920) -- (1.385,5.924) -- (1.402,5.936) -- (1.419,5.955) -- (1.436,5.980) -- (1.453,6.009) -- (1.470,6.040);
  \draw[stub] (5.588,0.700) -- (5.588,0.800);
  \draw[genc] (5.588,1.040) circle (0.240);
  \draw[genc] (5.384,1.040) -- (5.401,1.071) -- (5.418,1.100) -- (5.435,1.125) -- (5.452,1.144) -- (5.469,1.156) -- (5.486,1.160) -- (5.503,1.156) -- (5.520,1.144) -- (5.537,1.125) -- (5.554,1.100) -- (5.571,1.071) -- (5.588,1.040) -- (5.605,1.009) -- (5.622,0.980) -- (5.639,0.955) -- (5.656,0.936) -- (5.673,0.924) -- (5.690,0.920) -- (5.707,0.924) -- (5.724,0.936) -- (5.741,0.955) -- (5.758,0.980) -- (5.775,1.009) -- (5.792,1.040);
  \draw[stub] (10.174,0.700) -- (10.174,0.800);
  \draw[genc] (10.174,1.040) circle (0.240);
  \draw[genc] (9.970,1.040) -- (9.987,1.071) -- (10.004,1.100) -- (10.021,1.125) -- (10.038,1.144) -- (10.055,1.156) -- (10.072,1.160) -- (10.089,1.156) -- (10.106,1.144) -- (10.123,1.125) -- (10.140,1.100) -- (10.157,1.071) -- (10.174,1.040) -- (10.191,1.009) -- (10.208,0.980) -- (10.225,0.955) -- (10.242,0.936) -- (10.259,0.924) -- (10.276,0.920) -- (10.293,0.924) -- (10.310,0.936) -- (10.327,0.955) -- (10.344,0.980) -- (10.361,1.009) -- (10.378,1.040);
  \draw[stub] (15.322,5.300) -- (15.322,5.400);
  \draw[genc] (15.322,5.640) circle (0.240);
  \draw[genc] (15.118,5.640) -- (15.135,5.671) -- (15.152,5.700) -- (15.169,5.725) -- (15.186,5.744) -- (15.203,5.756) -- (15.220,5.760) -- (15.237,5.756) -- (15.254,5.744) -- (15.271,5.725) -- (15.288,5.700) -- (15.305,5.671) -- (15.322,5.640) -- (15.339,5.609) -- (15.356,5.580) -- (15.373,5.555) -- (15.390,5.536) -- (15.407,5.524) -- (15.424,5.520) -- (15.441,5.524) -- (15.458,5.536) -- (15.475,5.555) -- (15.492,5.580) -- (15.509,5.609) -- (15.526,5.640);
\end{scope}
\end{tikzpicture}

